$Sp(6,Z)$ modular symmetry in flavor structures: quark flavor models and Siegel modular forms for $\widetilde{\Delta}(96)$

We study an approach to construct Siegel modular forms from $Sp(6,Z)$. Zero-mode wave functions on $T^6$ with magnetic flux background behave Siegel modular forms at the origin. Then $T$-symmetries partially break depending on the form of background magnetic flux. We study the background such that three $T$-symmetries $T_I$, $T_{II}$ and $T_{III}$ as well as the $S$-symmetry remain.Consequently, we obtain Siegel modular forms with three moduli parameters $(\omega_1,\omega_2,\omega_3)$, which are multiplets of finite modular groups. We show several examples. As one of examples, we study Siegel modular forms for $\widetilde{\Delta}(96)$ in detail. Then, as a phenomenological applicantion, we study quark flavor models using Siegel modular forms for $\widetilde{\Delta}(96)$. Around the cusp, $\omega_1=i\infty$, the Siegel modular forms have hierarchical values depending on their $T_I$-charges. We show the deviation of $\omega_1$ from the cusp can generate large quark mass hierarchies without fine-tuning. Furthermore CP violation is induced by deviation of $\omega_2$ from imaginary axis.

==> (inline-0) <==
\begin{tabular}{ccccc} \hline
Weights & Group & Order & \# of conjugacy class & \# of singlets \\ \hline
Half integer & $\widetilde{\Delta}(96)\simeq \Delta(48)\rtimes Z_8$ & 384 & 40 & 8 \\
Odd integer & $\Delta'(96)\simeq \Delta(48)\rtimes Z_4$ & 192 & 20 & 4 \\
Even integer & $\Delta(96)\simeq \Delta(48)\rtimes Z_2$ & 96 & 10 & 2 \\ \hline
\end{tabular}
\begin{tabular}{c|c|c} \hline
Weights & Dimensions & Irreducible representations of the Siegel modular forms \\ \hline
$1/2$ & 3 & $\bm{3}'_7$ \\ \hline
$1$ & 6 & $\bm{3}_6$, $\bm{\hat{3}}_0$ \\ \hline
$3/2$ & 10 & $\bm{1}_7$, $\bm{\hat{3}}_5$, $\bm{6}_3$ \\ \hline
$2$ & 15 & $\bm{1}_4$, $\bm{2}_0$, $\bm{3}_0$, $\bm{3}'_6$, $\bm{6}_0$ \\ \hline
$5/2$ & 21 & $\bm{3}_5$, $\bm{3}'_{3a}$, $\bm{3}'_{3b}$, $\bm{3}'_7$, $\bm{\hat{3}}_7$, $\bm{6}_1$ \\ \hline
$3$ & 28 & $\bm{1}_6$, $\bm{3}_{2a}$, $\bm{3}_{2b}$, $\bm{3}_6$, $\bm{3}'_0$, $\bm{\hat{3}}_0$, $\bm{\hat{3}}_{4a}$, $\bm{\hat{3}}_{4b}$, $\bm{6}_2$ \\ \hline
$7/2$ & 36 & $\bm{1}_3$, $\bm{2}_3$, $\bm{3}_7$, $\bm{3}'_5$, $\bm{\hat{3}}_{1a}$, $\bm{\hat{3}}_{1b}$, $\bm{\hat{3}}_5$, $\bm{6}_{3a}$, $\bm{6}_{3b}$, $\bm{6}_{3c}$ \\ \hline
$4$ & 45 & $\bm{1}_{0a}$, $\bm{1}_{0b}$, $\bm{2}_{0a}$, $\bm{2}_{0b}$, $\bm{3}_0$, $\bm{3}_{4a}$, $\bm{3}_{4b}$, $\bm{3}'_{2a}$, $\bm{3}'_{2b}$, $\bm{3}'_6$, $\bm{\hat{3}}_6$, $\bm{6}_{0a}$, $\bm{6}_{0b}$, $\bm{6}_{0c}$ \\ \hline
$9/2$ & 55 & $\bm{1}_5$, $\bm{3}_{1a}$, $\bm{3}_{1b}$, $\bm{3}_5$, $\bm{3}'_{3a}$, $\bm{3}'_{3b}$, $\bm{3}'_{7a}$, $\bm{3}'_{7b}$, $\bm{3}'_{7c}$, $\bm{3}'_{7d}$, $\bm{\hat{3}}_{3a}$, $\bm{\hat{3}}_{3b}$, $\bm{\hat{3}}_7$, $\bm{6}_{1a}$, $\bm{6}_{1b}$, $\bm{6}_{1c}$ \\ \hline
$5$ & 66 & 
$\begin{matrix}
\bm{1}_2, \bm{2}_2, \bm{3}_{2a}, \bm{3}_{2b}, \bm{3}_{6a}, \bm{3}_{6b}, \bm{3}_{6c}, \bm{3}_{6d}, \bm{3}'_0,  \bm{3}'_{4a}, \bm{3}'_{4b}, \bm{\hat{3}}_{0a}, \bm{\hat{3}}_{0b}, \bm{\hat{3}}_{0c}, \bm{\hat{3}}_{0d}, \bm{\hat{3}}_{4a}, \bm{\hat{3}}_{4b}, \\ \bm{6}_{2a}, \bm{6}_{2b}, \bm{6}_{2c} 
\end{matrix}$
\\ \hline
\end{tabular}
\begin{pmatrix}
\zeta \\
\eta \\
\theta \\
\end{pmatrix}
\begin{longtable}{l}
$Y^{(1)}_{\bm{3}_6} =
\begin{pmatrix}
Y^{(1/2)}_{\bm{3}'_7}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{3}_6} =
\begin{pmatrix}
\zeta^{2} \\
-\frac{1}{\sqrt{2}}\theta^{2}-\frac{1}{\sqrt{2}}\eta^{2} \\
-\sqrt{2}\eta\theta \\
\end{pmatrix}$, \\
$Y^{(1)}_{\bm{\hat{3}}_0} =
\begin{pmatrix}
Y^{(1/2)}_{\bm{3}'_7}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{\hat{3}}_0} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\theta^{2}+\frac{1}{\sqrt{2}}\eta^{2} \\
\sqrt{2}\zeta\theta \\
-\sqrt{2}\zeta\eta \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(3/2)}_{\bm{1}_7} =
\begin{pmatrix}
Y^{(1)}_{\bm{\hat{3}}_0}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{1}_7} =
\begin{pmatrix}
-\frac{\sqrt{6}}{2}\zeta\theta^{2}+\frac{\sqrt{6}}{2}\zeta\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(3/2)}_{\bm{\hat{3}}_5} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{\hat{3}}_5} =
\begin{pmatrix}
\zeta^{3} \\
-\frac{3}{2}\eta\theta^{2}-\frac{1}{2}\eta^{3} \\
-\frac{1}{2}\theta^{3}-\frac{3}{2}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(3/2)}_{\bm{6}_3} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{6}_3} =
\begin{pmatrix}
-\sqrt{2}\zeta\eta\theta \\
-\frac{1}{2}\theta^{3}+\frac{1}{2}\eta^{2}\theta \\
\zeta^{2}\eta \\
\frac{1}{\sqrt{2}}\zeta\theta^{2}+\frac{1}{\sqrt{2}}\zeta\eta^{2} \\
\frac{1}{2}\eta\theta^{2}-\frac{1}{2}\eta^{3} \\
\zeta^{2}\theta \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(2)}_{\bm{1}_4} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{1}_4} =
\begin{pmatrix}
\frac{2\sqrt{3}}{3}\eta\theta^{3}+\frac{2\sqrt{3}}{3}\eta^{3}\theta+\frac{1}{\sqrt{3}}\zeta^{4} \\
\end{pmatrix}$, \\
$Y^{(2)}_{\bm{2}_0} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{2}_0} =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\theta^{4}+\frac{3\sqrt{2}}{2}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{2}}\eta^{4} \\
\frac{2}{\sqrt{6}}\eta\theta^{3}+\frac{2}{\sqrt{6}}\eta^{3}\theta-\frac{2}{\sqrt{6}}\zeta^{4} \\
\end{pmatrix}$, \\
$Y^{(2)}_{\bm{3}_0} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{3}_0} =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\theta^{4}-\frac{1}{\sqrt{2}}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{2}}\eta^{4} \\
2\zeta^{2}\eta\theta \\
-\zeta^{2}\theta^{2}-\zeta^{2}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(2)}_{\bm{3}'_6} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{3}'_6} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{2}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{2}\eta^{2} \\
-\frac{1}{\sqrt{2}}\zeta\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta\eta^{3} \\
-\frac{1}{\sqrt{2}}\zeta\theta^{3}+\frac{1}{\sqrt{2}}\zeta\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(2)}_{\bm{6}_0} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{6}_0} =
\begin{pmatrix}
\frac{1}{2}\theta^{4}-\frac{1}{2}\eta^{4} \\
-\sqrt{2}\zeta^{3}\theta \\
-\frac{1}{\sqrt{2}}\zeta\theta^{3}-\frac{3\sqrt{2}}{2}\zeta\eta^{2}\theta \\
\eta\theta^{3}-\eta^{3}\theta \\
\sqrt{2}\zeta^{3}\eta \\
\frac{3\sqrt{2}}{2}\zeta\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta\eta^{3} \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(5/2)}_{\bm{3}_5} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{3}_5} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{3}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{3}\eta^{2} \\
\frac{1}{2}\zeta\theta^{4}-\frac{1}{2}\zeta\eta^{4} \\
\zeta\eta\theta^{3}-\zeta\eta^{3}\theta \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{3}'_{3a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{3}'_3} =
\begin{pmatrix}
-2\zeta\eta\theta^{3}-2\zeta\eta^{3}\theta \\
\frac{1}{4}\theta^{5}+\frac{1}{2}\eta^{2}\theta^{3}-\frac{3}{4}\eta^{4}\theta-\zeta^{4}\eta \\
-\frac{3}{4}\eta\theta^{4}+\frac{1}{2}\eta^{3}\theta^{2}+\frac{1}{4}\eta^{5}-\zeta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{3}'_{3b}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{3}'_3} =
\begin{pmatrix}
\zeta^{5} \\
\frac{1}{4}\theta^{5}+\frac{5}{2}\eta^{2}\theta^{3}+\frac{5}{4}\eta^{4}\theta \\
\frac{5}{4}\eta\theta^{4}+\frac{5}{2}\eta^{3}\theta^{2}+\frac{1}{4}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{3}'_7} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{3}'_7} =
\begin{pmatrix}
\frac{1}{2}\zeta\theta^{4}+3\zeta\eta^{2}\theta^{2}+\frac{1}{2}\zeta\eta^{4} \\
\frac{3}{4}\eta\theta^{4}-\frac{1}{2}\eta^{3}\theta^{2}-\frac{1}{4}\eta^{5}-\zeta^{4}\theta \\
-\frac{1}{4}\theta^{5}-\frac{1}{2}\eta^{2}\theta^{3}+\frac{3}{4}\eta^{4}\theta-\zeta^{4}\eta \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{\hat{3}}_7} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{\hat{3}}_7} =
\begin{pmatrix}
-\frac{1}{2}\zeta\theta^{4}+\zeta\eta^{2}\theta^{2}-\frac{1}{2}\zeta\eta^{4} \\
\zeta^{2}\theta^{3}-\zeta^{2}\eta^{2}\theta \\
-\zeta^{2}\eta\theta^{2}+\zeta^{2}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{6}_1} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{6}_1} =
\begin{pmatrix}
-\sqrt{2}\zeta^{3}\eta\theta \\
-\frac{1}{2}\zeta^{2}\theta^{3}-\frac{3}{2}\zeta^{2}\eta^{2}\theta \\
\frac{1}{4}\theta^{5}-\frac{1}{2}\eta^{2}\theta^{3}+\frac{1}{4}\eta^{4}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{3}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{3}\eta^{2} \\
-\frac{3}{2}\zeta^{2}\eta\theta^{2}-\frac{1}{2}\zeta^{2}\eta^{3} \\
\frac{1}{4}\eta\theta^{4}-\frac{1}{2}\eta^{3}\theta^{2}+\frac{1}{4}\eta^{5} \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(3)}_{\bm{1}_6} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{1}_7}Y^{(3/2)}_{\bm{1}_7}
\end{pmatrix}_{\bm{1}_6} =
\begin{pmatrix}
\frac{3}{2}\zeta^{2}\theta^{4}-3\zeta^{2}\eta^{2}\theta^{2}+\frac{3}{2}\zeta^{2}\eta^{4} \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{3}_{2a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{3}_2} =
\begin{pmatrix}
\zeta^{6} \\
-\frac{3\sqrt{2}}{4}\eta\theta^{5}-\frac{5\sqrt{2}}{2}\eta^{3}\theta^{3}-\frac{3\sqrt{2}}{4}\eta^{5}\theta \\
-\frac{1}{4\sqrt{2}}\theta^{6}-\frac{15\sqrt{2}}{8}\eta^{2}\theta^{4}-\frac{15\sqrt{2}}{8}\eta^{4}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{6} \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{3}_{2b}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{3}_2} =
\begin{pmatrix}
-\sqrt{2}\zeta^{2}\eta\theta^{3}-\sqrt{2}\zeta^{2}\eta^{3}\theta \\
\frac{1}{4}\eta\theta^{5}-\frac{1}{2}\eta^{3}\theta^{3}+\frac{1}{4}\eta^{5}\theta+\frac{1}{2}\zeta^{4}\theta^{2}+\frac{1}{2}\zeta^{4}\eta^{2} \\
-\frac{1}{8}\theta^{6}+\frac{1}{8}\eta^{2}\theta^{4}+\frac{1}{8}\eta^{4}\theta^{2}-\frac{1}{8}\eta^{6}+\zeta^{4}\eta\theta \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{3}_6} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{3}_6} =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{4}+\frac{3\sqrt{2}}{2}\zeta^{2}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{4} \\
\frac{1}{8}\theta^{6}-\frac{1}{8}\eta^{2}\theta^{4}-\frac{1}{8}\eta^{4}\theta^{2}+\frac{1}{8}\eta^{6}+\zeta^{4}\eta\theta \\
-\frac{1}{4}\eta\theta^{5}+\frac{1}{2}\eta^{3}\theta^{3}-\frac{1}{4}\eta^{5}\theta+\frac{1}{2}\zeta^{4}\theta^{2}+\frac{1}{2}\zeta^{4}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{3}'_0} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{3}'_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{6}-\frac{3}{4\sqrt{2}}\eta^{2}\theta^{4}+\frac{3}{4\sqrt{2}}\eta^{4}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{6} \\
\frac{1}{\sqrt{2}}\zeta^{3}\theta^{3}+\frac{3\sqrt{2}}{2}\zeta^{3}\eta^{2}\theta \\
-\frac{3\sqrt{2}}{2}\zeta^{3}\eta\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{3}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{\hat{3}}_0} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{\hat{3}}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{6}+\frac{5}{4\sqrt{2}}\eta^{2}\theta^{4}-\frac{5}{4\sqrt{2}}\eta^{4}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{6} \\
\frac{1}{4\sqrt{2}}\zeta\theta^{5}+\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{3}+\frac{5}{4\sqrt{2}}\zeta\eta^{4}\theta-\frac{1}{\sqrt{2}}\zeta^{5}\eta \\
-\frac{5}{4\sqrt{2}}\zeta\eta\theta^{4}-\frac{5\sqrt{2}}{4}\zeta\eta^{3}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta\eta^{5}+\frac{1}{\sqrt{2}}\zeta^{5}\theta \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{\hat{3}}_{4a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{\hat{3}}_4} =
\begin{pmatrix}
\frac{1}{\sqrt{2}}\eta\theta^{5}-\frac{1}{\sqrt{2}}\eta^{5}\theta \\
-\frac{5}{4\sqrt{2}}\zeta\eta\theta^{4}-\frac{5\sqrt{2}}{4}\zeta\eta^{3}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta\eta^{5}-\frac{1}{\sqrt{2}}\zeta^{5}\theta \\
\frac{1}{4\sqrt{2}}\zeta\theta^{5}+\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{3}+\frac{5}{4\sqrt{2}}\zeta\eta^{4}\theta+\frac{1}{\sqrt{2}}\zeta^{5}\eta \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{\hat{3}}_{4b}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{\hat{3}}_4} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{4}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2} \\
\frac{3\sqrt{2}}{4}\zeta\eta\theta^{4}-\frac{1}{\sqrt{2}}\zeta\eta^{3}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta\eta^{5} \\
\frac{1}{2\sqrt{2}}\zeta\theta^{5}+\frac{1}{\sqrt{2}}\zeta\eta^{2}\theta^{3}-\frac{3\sqrt{2}}{4}\zeta\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{6}_2} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{6}_2} =
\begin{pmatrix}
\frac{1}{\sqrt{2}}\zeta^{2}\eta\theta^{3}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{3}\theta \\
\frac{1}{4}\zeta\theta^{5}-\frac{1}{2}\zeta\eta^{2}\theta^{3}+\frac{1}{4}\zeta\eta^{4}\theta \\
-\frac{1}{2}\zeta^{3}\eta\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{3} \\
-\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{4}+\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{4} \\
-\frac{1}{4}\zeta\eta\theta^{4}+\frac{1}{2}\zeta\eta^{3}\theta^{2}-\frac{1}{4}\zeta\eta^{5} \\
-\frac{1}{2}\zeta^{3}\theta^{3}+\frac{1}{2}\zeta^{3}\eta^{2}\theta \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(7/2)}_{\bm{1}_3} =
\begin{pmatrix}
Y^{(2)}_{\bm{1}_4}Y^{(3/2)}_{\bm{1}_7}
\end{pmatrix}_{\bm{1}_3} =
\begin{pmatrix}
-\sqrt{2}\zeta\eta\theta^{5}+\sqrt{2}\zeta\eta^{5}\theta-\frac{1}{\sqrt{2}}\zeta^{5}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{5}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{2}_3} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{2}_3} =
\begin{pmatrix}
\frac{1}{\sqrt{3}}\zeta\eta\theta^{5}-\frac{1}{\sqrt{3}}\zeta\eta^{5}\theta-\frac{1}{\sqrt{3}}\zeta^{5}\theta^{2}+\frac{1}{\sqrt{3}}\zeta^{5}\eta^{2} \\
-\frac{1}{4}\zeta\theta^{6}-\frac{5}{4}\zeta\eta^{2}\theta^{4}+\frac{5}{4}\zeta\eta^{4}\theta^{2}+\frac{1}{4}\zeta\eta^{6} \\
\end{pmatrix}$ \\
$Y^{(7/2)}_{\bm{3}_7} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{3}_7} =
\begin{pmatrix}
\frac{1}{4}\zeta\theta^{6}-\frac{3}{4}\zeta\eta^{2}\theta^{4}+\frac{3}{4}\zeta\eta^{4}\theta^{2}-\frac{1}{4}\zeta\eta^{6} \\
\sqrt{2}\zeta^{3}\eta\theta^{3}-\sqrt{2}\zeta^{3}\eta^{3}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{3}\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{3}\eta^{4} \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{3}'_5} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{3}'_5} =
\begin{pmatrix}
\frac{1}{2}\zeta^{3}\theta^{4}-\zeta^{3}\eta^{2}\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{4} \\
\frac{1}{2}\zeta^{2}\eta\theta^{4}-\zeta^{2}\eta^{3}\theta^{2}+\frac{1}{2}\zeta^{2}\eta^{5} \\
\frac{1}{2}\zeta^{2}\theta^{5}-\zeta^{2}\eta^{2}\theta^{3}+\frac{1}{2}\zeta^{2}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{\hat{3}}_{1a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{\hat{3}}_1} =
\begin{pmatrix}
\frac{2\sqrt{3}}{3}\zeta^{3}\eta\theta^{3}+\frac{2\sqrt{3}}{3}\zeta^{3}\eta^{3}\theta+\frac{1}{\sqrt{3}}\zeta^{7} \\
-\sqrt{3}\eta^{2}\theta^{5}-\frac{4\sqrt{3}}{3}\eta^{4}\theta^{3}-\frac{1}{\sqrt{3}}\eta^{6}\theta-\frac{3}{2\sqrt{3}}\zeta^{4}\eta\theta^{2}-\frac{1}{2\sqrt{3}}\zeta^{4}\eta^{3} \\
-\frac{1}{\sqrt{3}}\eta\theta^{6}-\frac{4\sqrt{3}}{3}\eta^{3}\theta^{4}-\sqrt{3}\eta^{5}\theta^{2}-\frac{1}{2\sqrt{3}}\zeta^{4}\theta^{3}-\frac{3}{2\sqrt{3}}\zeta^{4}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{\hat{3}}_{1b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{\hat{3}}_1} =
\begin{pmatrix}
2\zeta^{3}\eta\theta^{3}+2\zeta^{3}\eta^{3}\theta \\
\frac{1}{8}\theta^{7}-\frac{3}{8}\eta^{2}\theta^{5}+\frac{3}{8}\eta^{4}\theta^{3}-\frac{1}{8}\eta^{6}\theta-\frac{3}{2}\zeta^{4}\eta\theta^{2}-\frac{1}{2}\zeta^{4}\eta^{3} \\
-\frac{1}{8}\eta\theta^{6}+\frac{3}{8}\eta^{3}\theta^{4}-\frac{3}{8}\eta^{5}\theta^{2}+\frac{1}{8}\eta^{7}-\frac{1}{2}\zeta^{4}\theta^{3}-\frac{3}{2}\zeta^{4}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{\hat{3}}_5} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{\hat{3}}_5} =
\begin{pmatrix}
\frac{1}{2}\zeta^{3}\theta^{4}+3\zeta^{3}\eta^{2}\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{4} \\
-\frac{1}{8}\eta\theta^{6}+\frac{3}{8}\eta^{3}\theta^{4}-\frac{3}{8}\eta^{5}\theta^{2}+\frac{1}{8}\eta^{7}+\frac{1}{2}\zeta^{4}\theta^{3}+\frac{3}{2}\zeta^{4}\eta^{2}\theta \\
\frac{1}{8}\theta^{7}-\frac{3}{8}\eta^{2}\theta^{5}+\frac{3}{8}\eta^{4}\theta^{3}-\frac{1}{8}\eta^{6}\theta+\frac{3}{2}\zeta^{4}\eta\theta^{2}+\frac{1}{2}\zeta^{4}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{6}_{3a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{6}_3} =
\begin{pmatrix}
-\zeta^{5}\theta^{2}-\zeta^{5}\eta^{2} \\
-\frac{1}{4\sqrt{2}}\theta^{7}-\frac{1}{4\sqrt{2}}\eta^{2}\theta^{5}+\frac{5}{4\sqrt{2}}\eta^{4}\theta^{3}-\frac{3}{4\sqrt{2}}\eta^{6}\theta \\
-\frac{5\sqrt{2}}{4}\zeta^{2}\eta\theta^{4}-\frac{5\sqrt{2}}{2}\zeta^{2}\eta^{3}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{5} \\
2\zeta^{5}\eta\theta \\
-\frac{3}{4\sqrt{2}}\eta\theta^{6}+\frac{5}{4\sqrt{2}}\eta^{3}\theta^{4}-\frac{1}{4\sqrt{2}}\eta^{5}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{7} \\
-\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{5}-\frac{5\sqrt{2}}{2}\zeta^{2}\eta^{2}\theta^{3}-\frac{5\sqrt{2}}{4}\zeta^{2}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{6}_{3b}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{6}_3} =
\begin{pmatrix}
\frac{1}{2}\zeta\eta\theta^{5}-\zeta\eta^{3}\theta^{3}+\frac{1}{2}\zeta\eta^{5}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{4}\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{3} \\
\frac{3\sqrt{2}}{4}\zeta^{2}\eta\theta^{4}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{3}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{5} \\
\frac{1}{4}\zeta\theta^{6}-\frac{1}{4}\zeta\eta^{2}\theta^{4}-\frac{1}{4}\zeta\eta^{4}\theta^{2}+\frac{1}{4}\zeta\eta^{6} \\
\frac{1}{\sqrt{2}}\zeta^{4}\theta^{3}-\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2}\theta \\
-\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{5}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{2}\theta^{3}+\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{6}_{3c}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{6}_3} =
\begin{pmatrix}
\frac{2}{\sqrt{6}}\zeta\eta\theta^{5}+\frac{2\sqrt{6}}{3}\zeta\eta^{3}\theta^{3}+\frac{2}{\sqrt{6}}\zeta\eta^{5}\theta+\frac{1}{\sqrt{6}}\zeta^{5}\theta^{2}+\frac{1}{\sqrt{6}}\zeta^{5}\eta^{2} \\
-\frac{1}{\sqrt{3}}\eta^{2}\theta^{5}+\frac{1}{\sqrt{3}}\eta^{6}\theta-\frac{1}{2\sqrt{3}}\zeta^{4}\eta\theta^{2}+\frac{1}{2\sqrt{3}}\zeta^{4}\eta^{3} \\
\frac{2\sqrt{3}}{3}\zeta^{2}\eta\theta^{4}+\frac{2\sqrt{3}}{3}\zeta^{2}\eta^{3}\theta^{2}+\frac{1}{\sqrt{3}}\zeta^{6}\theta \\
-\frac{2\sqrt{6}}{3}\zeta\eta^{2}\theta^{4}-\frac{2\sqrt{6}}{3}\zeta\eta^{4}\theta^{2}-\frac{2}{\sqrt{6}}\zeta^{5}\eta\theta \\
\frac{1}{\sqrt{3}}\eta\theta^{6}-\frac{1}{\sqrt{3}}\eta^{5}\theta^{2}+\frac{1}{2\sqrt{3}}\zeta^{4}\theta^{3}-\frac{1}{2\sqrt{3}}\zeta^{4}\eta^{2}\theta \\
\frac{2\sqrt{3}}{3}\zeta^{2}\eta^{2}\theta^{3}+\frac{2\sqrt{3}}{3}\zeta^{2}\eta^{4}\theta+\frac{1}{\sqrt{3}}\zeta^{6}\eta \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(4)}_{\bm{1}_{0a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{1}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{6}}\theta^{8}-\frac{1}{\sqrt{6}}\eta^{2}\theta^{6}+\frac{3}{2\sqrt{6}}\eta^{4}\theta^{4}-\frac{1}{\sqrt{6}}\eta^{6}\theta^{2}+\frac{1}{4\sqrt{6}}\eta^{8}-\frac{4\sqrt{6}}{3}\zeta^{4}\eta\theta^{3}-\frac{4\sqrt{6}}{3}\zeta^{4}\eta^{3}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{1}_{0b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{1}_4}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{1}_0} =
\begin{pmatrix}
\frac{4}{3}\eta^{2}\theta^{6}+\frac{8}{3}\eta^{4}\theta^{4}+\frac{4}{3}\eta^{6}\theta^{2}+\frac{4}{3}\zeta^{4}\eta\theta^{3}+\frac{4}{3}\zeta^{4}\eta^{3}\theta+\frac{1}{3}\zeta^{8} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{2}_{0a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{2}_0}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{2}_0} =
\begin{pmatrix}
\frac{4}{3\sqrt{2}}\eta^{2}\theta^{6}+\frac{4\sqrt{2}}{3}\eta^{4}\theta^{4}+\frac{4}{3\sqrt{2}}\eta^{6}\theta^{2}-\frac{2}{3\sqrt{2}}\zeta^{4}\eta\theta^{3}-\frac{2}{3\sqrt{2}}\zeta^{4}\eta^{3}\theta-\frac{2}{3\sqrt{2}}\zeta^{8} \\
-\frac{1}{\sqrt{6}}\eta\theta^{7}-\frac{7}{\sqrt{6}}\eta^{3}\theta^{5}-\frac{7}{\sqrt{6}}\eta^{5}\theta^{3}-\frac{1}{\sqrt{6}}\eta^{7}\theta-\frac{1}{2\sqrt{6}}\zeta^{4}\theta^{4}-\frac{\sqrt{6}}{2}\zeta^{4}\eta^{2}\theta^{2}-\frac{1}{2\sqrt{6}}\zeta^{4}\eta^{4} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{2}_{0b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{2}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{3}}\theta^{8}-\frac{1}{\sqrt{3}}\eta^{2}\theta^{6}+\frac{3}{2\sqrt{3}}\eta^{4}\theta^{4}-\frac{1}{\sqrt{3}}\eta^{6}\theta^{2}+\frac{1}{4\sqrt{3}}\eta^{8}+\frac{4\sqrt{3}}{3}\zeta^{4}\eta\theta^{3}+\frac{4\sqrt{3}}{3}\zeta^{4}\eta^{3}\theta \\
\zeta^{4}\theta^{4}+6\zeta^{4}\eta^{2}\theta^{2}+\zeta^{4}\eta^{4} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}_0} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{3}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{8}+\frac{1}{\sqrt{2}}\eta^{2}\theta^{6}-\frac{5\sqrt{2}}{4}\eta^{4}\theta^{4}+\frac{1}{\sqrt{2}}\eta^{6}\theta^{2}+\frac{1}{4\sqrt{2}}\eta^{8} \\
-\frac{3}{2}\zeta^{2}\eta\theta^{5}-5\zeta^{2}\eta^{3}\theta^{3}-\frac{3}{2}\zeta^{2}\eta^{5}\theta+\zeta^{6}\theta^{2}+\zeta^{6}\eta^{2} \\
\frac{1}{4}\zeta^{2}\theta^{6}+\frac{15}{4}\zeta^{2}\eta^{2}\theta^{4}+\frac{15}{4}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{6}-2\zeta^{6}\eta\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}_{4a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}_0}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{3}_4} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{4}\theta^{4}+\sqrt{2}\zeta^{4}\eta^{2}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{4}\eta^{4} \\
\frac{1}{2}\zeta^{2}\theta^{6}-\frac{1}{2}\zeta^{2}\eta^{2}\theta^{4}-\frac{1}{2}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{2}\zeta^{2}\eta^{6} \\
\zeta^{2}\eta\theta^{5}-2\zeta^{2}\eta^{3}\theta^{3}+\zeta^{2}\eta^{5}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}_{4b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{3}_4} =
\begin{pmatrix}
\frac{1}{\sqrt{2}}\eta\theta^{7}-\frac{1}{\sqrt{2}}\eta^{3}\theta^{5}-\frac{1}{\sqrt{2}}\eta^{5}\theta^{3}+\frac{1}{\sqrt{2}}\eta^{7}\theta \\
\frac{1}{4}\zeta^{2}\theta^{6}+\frac{15}{4}\zeta^{2}\eta^{2}\theta^{4}+\frac{15}{4}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{6}+2\zeta^{6}\eta\theta \\
-\frac{3}{2}\zeta^{2}\eta\theta^{5}-5\zeta^{2}\eta^{3}\theta^{3}-\frac{3}{2}\zeta^{2}\eta^{5}\theta-\zeta^{6}\theta^{2}-\zeta^{6}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}'_{2a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}'_6}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{3}'_2} =
\begin{pmatrix}
-\frac{2}{\sqrt{6}}\zeta^{2}\eta\theta^{5}+\frac{2}{\sqrt{6}}\zeta^{2}\eta^{5}\theta-\frac{1}{\sqrt{6}}\zeta^{6}\theta^{2}+\frac{1}{\sqrt{6}}\zeta^{6}\eta^{2} \\
-\frac{2}{\sqrt{6}}\zeta\eta^{2}\theta^{5}+\frac{2}{\sqrt{6}}\zeta\eta^{6}\theta-\frac{1}{\sqrt{6}}\zeta^{5}\eta\theta^{2}+\frac{1}{\sqrt{6}}\zeta^{5}\eta^{3} \\
-\frac{2}{\sqrt{6}}\zeta\eta\theta^{6}+\frac{2}{\sqrt{6}}\zeta\eta^{5}\theta^{2}-\frac{1}{\sqrt{6}}\zeta^{5}\theta^{3}+\frac{1}{\sqrt{6}}\zeta^{5}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}'_{2b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{3}'_2} =
\begin{pmatrix}
\sqrt{2}\zeta^{6}\theta^{2}-\sqrt{2}\zeta^{6}\eta^{2} \\
\frac{1}{2\sqrt{2}}\zeta\theta^{7}+\frac{9\sqrt{2}}{4}\zeta\eta^{2}\theta^{5}-\frac{5\sqrt{2}}{4}\zeta\eta^{4}\theta^{3}-\frac{5\sqrt{2}}{4}\zeta\eta^{6}\theta \\
\frac{5\sqrt{2}}{4}\zeta\eta\theta^{6}+\frac{5\sqrt{2}}{4}\zeta\eta^{3}\theta^{4}-\frac{9\sqrt{2}}{4}\zeta\eta^{5}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta\eta^{7} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}'_6} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}'_6}Y^{(2)}_{\bm{2}_0}
\end{pmatrix}_{\bm{3}'_6} =
\begin{pmatrix}
-\frac{1}{4}\zeta^{2}\theta^{6}-\frac{5}{4}\zeta^{2}\eta^{2}\theta^{4}+\frac{5}{4}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{6} \\
-\frac{3}{8}\zeta\eta\theta^{6}+\frac{5}{8}\zeta\eta^{3}\theta^{4}-\frac{1}{8}\zeta\eta^{5}\theta^{2}-\frac{1}{8}\zeta\eta^{7}+\frac{1}{2}\zeta^{5}\theta^{3}-\frac{1}{2}\zeta^{5}\eta^{2}\theta \\
\frac{1}{8}\zeta\theta^{7}+\frac{1}{8}\zeta\eta^{2}\theta^{5}-\frac{5}{8}\zeta\eta^{4}\theta^{3}+\frac{3}{8}\zeta\eta^{6}\theta+\frac{1}{2}\zeta^{5}\eta\theta^{2}-\frac{1}{2}\zeta^{5}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{\hat{3}}_6} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}'_6}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{\hat{3}}_6} =
\begin{pmatrix}
-\frac{1}{4}\zeta^{2}\theta^{6}+\frac{3}{4}\zeta^{2}\eta^{2}\theta^{4}-\frac{3}{4}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{6} \\
\frac{1}{2}\zeta^{3}\theta^{5}-\zeta^{3}\eta^{2}\theta^{3}+\frac{1}{2}\zeta^{3}\eta^{4}\theta \\
-\frac{1}{2}\zeta^{3}\eta\theta^{4}+\zeta^{3}\eta^{3}\theta^{2}-\frac{1}{2}\zeta^{3}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{6}_{0a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{2}_0}
\end{pmatrix}_{\bm{6}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{8}+\frac{3\sqrt{2}}{4}\eta^{2}\theta^{6}-\frac{3\sqrt{2}}{4}\eta^{6}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{8} \\
\frac{1}{4}\zeta^{3}\theta^{5}+\frac{5}{2}\zeta^{3}\eta^{2}\theta^{3}+\frac{5}{4}\zeta^{3}\eta^{4}\theta-\zeta^{7}\eta \\
\frac{1}{8}\zeta\theta^{7}+\frac{21}{8}\zeta\eta^{2}\theta^{5}+\frac{35}{8}\zeta\eta^{4}\theta^{3}+\frac{7}{8}\zeta\eta^{6}\theta-\frac{3}{2}\zeta^{5}\eta\theta^{2}-\frac{1}{2}\zeta^{5}\eta^{3} \\
\frac{1}{2\sqrt{2}}\eta\theta^{7}+\frac{5\sqrt{2}}{4}\eta^{3}\theta^{5}-\frac{5\sqrt{2}}{4}\eta^{5}\theta^{3}-\frac{1}{2\sqrt{2}}\eta^{7}\theta \\
-\frac{5}{4}\zeta^{3}\eta\theta^{4}-\frac{5}{2}\zeta^{3}\eta^{3}\theta^{2}-\frac{1}{4}\zeta^{3}\eta^{5}+\zeta^{7}\theta \\
-\frac{7}{8}\zeta\eta\theta^{6}-\frac{35}{8}\zeta\eta^{3}\theta^{4}-\frac{21}{8}\zeta\eta^{5}\theta^{2}-\frac{1}{8}\zeta\eta^{7}+\frac{1}{2}\zeta^{5}\theta^{3}+\frac{3}{2}\zeta^{5}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{6}_{0b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{6}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{8}-\frac{1}{2\sqrt{2}}\eta^{2}\theta^{6}+\frac{1}{2\sqrt{2}}\eta^{6}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{8} \\
\frac{1}{2}\zeta^{3}\theta^{5}+5\zeta^{3}\eta^{2}\theta^{3}+\frac{5}{2}\zeta^{3}\eta^{4}\theta \\
-3\zeta^{5}\eta\theta^{2}-\zeta^{5}\eta^{3} \\
-\frac{1}{2\sqrt{2}}\eta\theta^{7}+\frac{3\sqrt{2}}{4}\eta^{3}\theta^{5}-\frac{3\sqrt{2}}{4}\eta^{5}\theta^{3}+\frac{1}{2\sqrt{2}}\eta^{7}\theta \\
-\frac{5}{2}\zeta^{3}\eta\theta^{4}-5\zeta^{3}\eta^{3}\theta^{2}-\frac{1}{2}\zeta^{3}\eta^{5} \\
\zeta^{5}\theta^{3}+3\zeta^{5}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{6}_{0c}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{6}_0} =
\begin{pmatrix}
-\sqrt{2}\zeta^{4}\eta\theta^{3}+\sqrt{2}\zeta^{4}\eta^{3}\theta \\
-\frac{1}{2}\zeta^{3}\theta^{5}-\zeta^{3}\eta^{2}\theta^{3}+\frac{3}{2}\zeta^{3}\eta^{4}\theta \\
\frac{1}{4}\zeta\theta^{7}-\frac{3}{4}\zeta\eta^{2}\theta^{5}+\frac{3}{4}\zeta\eta^{4}\theta^{3}-\frac{1}{4}\zeta\eta^{6}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{4}\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{4} \\
-\frac{3}{2}\zeta^{3}\eta\theta^{4}+\zeta^{3}\eta^{3}\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{5} \\
\frac{1}{4}\zeta\eta\theta^{6}-\frac{3}{4}\zeta\eta^{3}\theta^{4}+\frac{3}{4}\zeta\eta^{5}\theta^{2}-\frac{1}{4}\zeta\eta^{7} \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(9/2)}_{\bm{1}_5} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{\hat{3}}_7}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{1}_5} =
\begin{pmatrix}
\frac{3}{2\sqrt{6}}\zeta^{3}\theta^{6}-\frac{3\sqrt{6}}{4}\zeta^{3}\eta^{2}\theta^{4}+\frac{3\sqrt{6}}{4}\zeta^{3}\eta^{4}\theta^{2}-\frac{3}{2\sqrt{6}}\zeta^{3}\eta^{6} \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{3}_{1a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3b}}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{3}_1} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{7}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{7}\eta^{2} \\
\frac{3}{4}\zeta\eta\theta^{7}+\frac{7}{4}\zeta\eta^{3}\theta^{5}-\frac{7}{4}\zeta\eta^{5}\theta^{3}-\frac{3}{4}\zeta\eta^{7}\theta \\
\frac{1}{8}\zeta\theta^{8}+\frac{7}{4}\zeta\eta^{2}\theta^{6}-\frac{7}{4}\zeta\eta^{6}\theta^{2}-\frac{1}{8}\zeta\eta^{8} \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}_{1b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{3}_1} =
\begin{pmatrix}
\sqrt{2}\zeta^{3}\eta\theta^{5}-\sqrt{2}\zeta^{3}\eta^{5}\theta \\
-\frac{1}{4}\zeta\eta\theta^{7}+\frac{3}{4}\zeta\eta^{3}\theta^{5}-\frac{3}{4}\zeta\eta^{5}\theta^{3}+\frac{1}{4}\zeta\eta^{7}\theta-\frac{1}{2}\zeta^{5}\theta^{4}+\frac{1}{2}\zeta^{5}\eta^{4} \\
\frac{1}{8}\zeta\theta^{8}-\frac{1}{4}\zeta\eta^{2}\theta^{6}+\frac{1}{4}\zeta\eta^{6}\theta^{2}-\frac{1}{8}\zeta\eta^{8}-\zeta^{5}\eta\theta^{3}+\zeta^{5}\eta^{3}\theta \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{3}_5} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}'_6}Y^{(5/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{3}_5} =
\begin{pmatrix}
-\frac{1}{2\sqrt{2}}\zeta^{3}\theta^{6}-\frac{5\sqrt{2}}{4}\zeta^{3}\eta^{2}\theta^{4}+\frac{5\sqrt{2}}{4}\zeta^{3}\eta^{4}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{3}\eta^{6} \\
-\frac{1}{8}\zeta\theta^{8}+\frac{1}{4}\zeta\eta^{2}\theta^{6}-\frac{1}{4}\zeta\eta^{6}\theta^{2}+\frac{1}{8}\zeta\eta^{8}-\zeta^{5}\eta\theta^{3}+\zeta^{5}\eta^{3}\theta \\
\frac{1}{4}\zeta\eta\theta^{7}-\frac{3}{4}\zeta\eta^{3}\theta^{5}+\frac{3}{4}\zeta\eta^{5}\theta^{3}-\frac{1}{4}\zeta\eta^{7}\theta-\frac{1}{2}\zeta^{5}\theta^{4}+\frac{1}{2}\zeta^{5}\eta^{4} \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{3}'_{3a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(2)}_{\bm{2}_0}
\end{pmatrix}_{\bm{3}'_3} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta\eta\theta^{7}-\frac{7\sqrt{2}}{2}\zeta\eta^{3}\theta^{5}-\frac{7\sqrt{2}}{2}\zeta\eta^{5}\theta^{3}-\frac{1}{\sqrt{2}}\zeta\eta^{7}\theta \\
-\frac{1}{16\sqrt{2}}\theta^{9}-\frac{5}{4\sqrt{2}}\eta^{2}\theta^{7}-\frac{7}{8\sqrt{2}}\eta^{4}\theta^{5}+\frac{7\sqrt{2}}{8}\eta^{6}\theta^{3}+\frac{7}{16\sqrt{2}}\eta^{8}\theta+\frac{1}{\sqrt{2}}\zeta^{8}\theta \\
\frac{7}{16\sqrt{2}}\eta\theta^{8}+\frac{7\sqrt{2}}{8}\eta^{3}\theta^{6}-\frac{7}{8\sqrt{2}}\eta^{5}\theta^{4}-\frac{5}{4\sqrt{2}}\eta^{7}\theta^{2}-\frac{1}{16\sqrt{2}}\eta^{9}+\frac{1}{\sqrt{2}}\zeta^{8}\eta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}'_{3b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{3}'_3} =
\begin{pmatrix}
-\frac{1}{2}\zeta^{5}\theta^{4}-3\zeta^{5}\eta^{2}\theta^{2}-\frac{1}{2}\zeta^{5}\eta^{4} \\
\frac{1}{16}\theta^{9}-\frac{1}{4}\eta^{2}\theta^{7}+\frac{3}{8}\eta^{4}\theta^{5}-\frac{1}{4}\eta^{6}\theta^{3}+\frac{1}{16}\eta^{8}\theta+\frac{5}{4}\zeta^{4}\eta\theta^{4}+\frac{5}{2}\zeta^{4}\eta^{3}\theta^{2}+\frac{1}{4}\zeta^{4}\eta^{5} \\
\frac{1}{16}\eta\theta^{8}-\frac{1}{4}\eta^{3}\theta^{6}+\frac{3}{8}\eta^{5}\theta^{4}-\frac{1}{4}\eta^{7}\theta^{2}+\frac{1}{16}\eta^{9}+\frac{1}{4}\zeta^{4}\theta^{5}+\frac{5}{2}\zeta^{4}\eta^{2}\theta^{3}+\frac{5}{4}\zeta^{4}\eta^{4}\theta \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{3}'_{7a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_7}Y^{(2)}_{\bm{2}_0}
\end{pmatrix}_{\bm{3}'_7}$\\$ =
\begin{pmatrix}
\frac{\sqrt{2}}{8}\zeta\theta^{8}+\frac{3\sqrt{2}}{2}\zeta\eta^{2}\theta^{6}+\frac{19\sqrt{2}}{4}\zeta\eta^{4}\theta^{4}+\frac{3\sqrt{2}}{2}\zeta\eta^{6}\theta^{2}+\frac{\sqrt{2}}{8}\zeta\eta^{8} \\
-\frac{7\sqrt{2}}{32}\eta\theta^{8}-\frac{7\sqrt{2}}{8}\eta^{3}\theta^{6}+\frac{7\sqrt{2}}{16}\eta^{5}\theta^{4}+\frac{5\sqrt{2}}{8}\eta^{7}\theta^{2}+\frac{\sqrt{2}}{32}\eta^{9}+\frac{\sqrt{2}}{4}\zeta^{4}\theta^{5}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2}\theta^{3}-\frac{3\sqrt{2}}{4}\zeta^{4}\eta^{4}\theta+\frac{1}{\sqrt{2}}\zeta^{8}\eta \\
\frac{\sqrt{2}}{32}\theta^{9}+\frac{5\sqrt{2}}{8}\eta^{2}\theta^{7}+\frac{7\sqrt{2}}{16}\eta^{4}\theta^{5}-\frac{7\sqrt{2}}{8}\eta^{6}\theta^{3}-\frac{7\sqrt{2}}{32}\eta^{8}\theta-\frac{3\sqrt{2}}{4}\zeta^{4}\eta\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{3}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{4}\eta^{5}+\frac{1}{\sqrt{2}}\zeta^{8}\theta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}'_{7b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{3}'_7} =
\begin{pmatrix}
-\frac{1}{8}\zeta\theta^{8}+\frac{1}{2}\zeta\eta^{2}\theta^{6}-\frac{3}{4}\zeta\eta^{4}\theta^{4}+\frac{1}{2}\zeta\eta^{6}\theta^{2}-\frac{1}{8}\zeta\eta^{8} \\
-\frac{1}{2}\zeta^{4}\theta^{5}-\zeta^{4}\eta^{2}\theta^{3}+\frac{3}{2}\zeta^{4}\eta^{4}\theta \\
\frac{3}{2}\zeta^{4}\eta\theta^{4}-\zeta^{4}\eta^{3}\theta^{2}-\frac{1}{2}\zeta^{4}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}'_{7c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{3}'_7} =
\begin{pmatrix}
-2\zeta^{5}\eta\theta^{3}-2\zeta^{5}\eta^{3}\theta \\
\frac{1}{16}\eta\theta^{8}-\frac{1}{4}\eta^{3}\theta^{6}+\frac{3}{8}\eta^{5}\theta^{4}-\frac{1}{4}\eta^{7}\theta^{2}+\frac{1}{16}\eta^{9}-\frac{1}{4}\zeta^{4}\theta^{5}-\frac{5}{2}\zeta^{4}\eta^{2}\theta^{3}-\frac{5}{4}\zeta^{4}\eta^{4}\theta \\
\frac{1}{16}\theta^{9}-\frac{1}{4}\eta^{2}\theta^{7}+\frac{3}{8}\eta^{4}\theta^{5}-\frac{1}{4}\eta^{6}\theta^{3}+\frac{1}{16}\eta^{8}\theta-\frac{5}{4}\zeta^{4}\eta\theta^{4}-\frac{5}{2}\zeta^{4}\eta^{3}\theta^{2}-\frac{1}{4}\zeta^{4}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}'_{7d}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3b}}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{3}'_7}$\\$ =
\begin{pmatrix}
\frac{2\sqrt{3}}{3}\zeta^{5}\eta\theta^{3}+\frac{2\sqrt{3}}{3}\zeta^{5}\eta^{3}\theta+\frac{1}{\sqrt{3}}\zeta^{9} \\
\frac{1}{2\sqrt{3}}\eta\theta^{8}+\frac{11\sqrt{3}}{6}\eta^{3}\theta^{6}+\frac{5\sqrt{3}}{2}\eta^{5}\theta^{4}+\frac{5\sqrt{3}}{6}\eta^{7}\theta^{2}+\frac{1}{4\sqrt{3}}\zeta^{4}\theta^{5}+\frac{5\sqrt{3}}{6}\zeta^{4}\eta^{2}\theta^{3}+\frac{5}{4\sqrt{3}}\zeta^{4}\eta^{4}\theta \\
\frac{5\sqrt{3}}{6}\eta^{2}\theta^{7}+\frac{5\sqrt{3}}{2}\eta^{4}\theta^{5}+\frac{11\sqrt{3}}{6}\eta^{6}\theta^{3}+\frac{1}{2\sqrt{3}}\eta^{8}\theta+\frac{5}{4\sqrt{3}}\zeta^{4}\eta\theta^{4}+\frac{5\sqrt{3}}{6}\zeta^{4}\eta^{3}\theta^{2}+\frac{1}{4\sqrt{3}}\zeta^{4}\eta^{5} \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{\hat{3}}_{3a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(5/2)}_{\bm{\hat{3}}_7}
\end{pmatrix}_{\bm{\hat{3}}_3} =
\begin{pmatrix}
-\zeta^{5}\theta^{4}+2\zeta^{5}\eta^{2}\theta^{2}-\zeta^{5}\eta^{4} \\
\frac{3}{2}\zeta^{2}\eta\theta^{6}-\frac{5}{2}\zeta^{2}\eta^{3}\theta^{4}+\frac{1}{2}\zeta^{2}\eta^{5}\theta^{2}+\frac{1}{2}\zeta^{2}\eta^{7} \\
\frac{1}{2}\zeta^{2}\theta^{7}+\frac{1}{2}\zeta^{2}\eta^{2}\theta^{5}-\frac{5}{2}\zeta^{2}\eta^{4}\theta^{3}+\frac{3}{2}\zeta^{2}\eta^{6}\theta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{\hat{3}}_{3b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{\hat{3}}_3} =
\begin{pmatrix}
\frac{1}{2}\zeta\eta\theta^{7}-\frac{1}{2}\zeta\eta^{3}\theta^{5}-\frac{1}{2}\zeta\eta^{5}\theta^{3}+\frac{1}{2}\zeta\eta^{7}\theta \\
-\frac{5}{8}\zeta^{2}\eta\theta^{6}-\frac{5}{8}\zeta^{2}\eta^{3}\theta^{4}+\frac{9}{8}\zeta^{2}\eta^{5}\theta^{2}+\frac{1}{8}\zeta^{2}\eta^{7}-\frac{1}{2}\zeta^{6}\theta^{3}+\frac{1}{2}\zeta^{6}\eta^{2}\theta \\
\frac{1}{8}\zeta^{2}\theta^{7}+\frac{9}{8}\zeta^{2}\eta^{2}\theta^{5}-\frac{5}{8}\zeta^{2}\eta^{4}\theta^{3}-\frac{5}{8}\zeta^{2}\eta^{6}\theta+\frac{1}{2}\zeta^{6}\eta\theta^{2}-\frac{1}{2}\zeta^{6}\eta^{3} \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{\hat{3}}_7} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{\hat{3}}_7} =
\begin{pmatrix}
-\frac{1}{8}\zeta\theta^{8}-\frac{1}{2}\zeta\eta^{2}\theta^{6}+\frac{5}{4}\zeta\eta^{4}\theta^{4}-\frac{1}{2}\zeta\eta^{6}\theta^{2}-\frac{1}{8}\zeta\eta^{8} \\
-\frac{1}{8}\zeta^{2}\theta^{7}-\frac{9}{8}\zeta^{2}\eta^{2}\theta^{5}+\frac{5}{8}\zeta^{2}\eta^{4}\theta^{3}+\frac{5}{8}\zeta^{2}\eta^{6}\theta+\frac{1}{2}\zeta^{6}\eta\theta^{2}-\frac{1}{2}\zeta^{6}\eta^{3} \\
\frac{5}{8}\zeta^{2}\eta\theta^{6}+\frac{5}{8}\zeta^{2}\eta^{3}\theta^{4}-\frac{9}{8}\zeta^{2}\eta^{5}\theta^{2}-\frac{1}{8}\zeta^{2}\eta^{7}-\frac{1}{2}\zeta^{6}\theta^{3}+\frac{1}{2}\zeta^{6}\eta^{2}\theta \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{6}_{1a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{\hat{3}}_7}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{6}_1} =
\begin{pmatrix}
-\zeta^{3}\eta\theta^{5}+2\zeta^{3}\eta^{3}\theta^{3}-\zeta^{3}\eta^{5}\theta \\
-\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{7}+\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{2}\theta^{5}-\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{4}\theta^{3}+\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{6}\theta \\
\frac{1}{\sqrt{2}}\zeta^{4}\eta\theta^{4}-\sqrt{2}\zeta^{4}\eta^{3}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{5} \\
\frac{1}{2}\zeta^{3}\theta^{6}-\frac{1}{2}\zeta^{3}\eta^{2}\theta^{4}-\frac{1}{2}\zeta^{3}\eta^{4}\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{6} \\
\frac{1}{2\sqrt{2}}\zeta^{2}\eta\theta^{6}-\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{3}\theta^{4}+\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{5}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{7} \\
\frac{1}{\sqrt{2}}\zeta^{4}\theta^{5}-\sqrt{2}\zeta^{4}\eta^{2}\theta^{3}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{6}_{1b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(5/2)}_{\bm{3}'_{3a}}
\end{pmatrix}_{\bm{6}_1} =
\begin{pmatrix}
\frac{1}{2}\zeta^{3}\eta\theta^{5}-\zeta^{3}\eta^{3}\theta^{3}+\frac{1}{2}\zeta^{3}\eta^{5}\theta+\zeta^{7}\theta^{2}+\zeta^{7}\eta^{2} \\
-3\sqrt{2}\zeta^{2}\eta^{2}\theta^{5}-4\sqrt{2}\zeta^{2}\eta^{4}\theta^{3}-\sqrt{2}\zeta^{2}\eta^{6}\theta \\
-\frac{\sqrt{2}}{16}\theta^{9}-\frac{1}{\sqrt{2}}\eta^{2}\theta^{7}+\frac{7\sqrt{2}}{8}\eta^{4}\theta^{5}-\frac{5}{8\sqrt{2}}\eta^{8}\theta-\frac{\sqrt{2}}{4}\zeta^{4}\eta\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{3}\theta^{2}-\frac{\sqrt{2}}{4}\zeta^{4}\eta^{5} \\
-\frac{1}{4}\zeta^{3}\theta^{6}+\frac{1}{4}\zeta^{3}\eta^{2}\theta^{4}+\frac{1}{4}\zeta^{3}\eta^{4}\theta^{2}-\frac{1}{4}\zeta^{3}\eta^{6}+2\zeta^{7}\eta\theta \\
-\sqrt{2}\zeta^{2}\eta\theta^{6}-4\sqrt{2}\zeta^{2}\eta^{3}\theta^{4}-3\sqrt{2}\zeta^{2}\eta^{5}\theta^{2} \\
-\frac{5}{8\sqrt{2}}\eta\theta^{8}+\frac{7\sqrt{2}}{8}\eta^{5}\theta^{4}-\frac{1}{\sqrt{2}}\eta^{7}\theta^{2}-\frac{\sqrt{2}}{16}\eta^{9}-\frac{\sqrt{2}}{4}\zeta^{4}\theta^{5}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2}\theta^{3}-\frac{\sqrt{2}}{4}\zeta^{4}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{6}_{1c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{6}_1} =
\begin{pmatrix}
-\frac{3}{2}\zeta^{3}\eta\theta^{5}-5\zeta^{3}\eta^{3}\theta^{3}-\frac{3}{2}\zeta^{3}\eta^{5}\theta \\
\frac{3\sqrt{2}}{2}\zeta^{6}\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{6}\eta^{3} \\
-\frac{1}{8\sqrt{2}}\theta^{9}+\frac{3}{4\sqrt{2}}\eta^{4}\theta^{5}-\frac{1}{\sqrt{2}}\eta^{6}\theta^{3}+\frac{3}{8\sqrt{2}}\eta^{8}\theta \\
-\frac{1}{4}\zeta^{3}\theta^{6}-\frac{15}{4}\zeta^{3}\eta^{2}\theta^{4}-\frac{15}{4}\zeta^{3}\eta^{4}\theta^{2}-\frac{1}{4}\zeta^{3}\eta^{6} \\
\frac{1}{\sqrt{2}}\zeta^{6}\theta^{3}+\frac{3\sqrt{2}}{2}\zeta^{6}\eta^{2}\theta \\
\frac{3}{8\sqrt{2}}\eta\theta^{8}-\frac{1}{\sqrt{2}}\eta^{3}\theta^{6}+\frac{3}{4\sqrt{2}}\eta^{5}\theta^{4}-\frac{1}{8\sqrt{2}}\eta^{9} \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(5)}_{\bm{1}_2} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}_5}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{1}_2}$\\$ =
\begin{pmatrix}
\frac{1}{\sqrt{3}}\zeta^{2}\eta\theta^{7}-\frac{1}{\sqrt{3}}\zeta^{2}\eta^{3}\theta^{5}-\frac{1}{\sqrt{3}}\zeta^{2}\eta^{5}\theta^{3}+\frac{1}{\sqrt{3}}\zeta^{2}\eta^{7}\theta+\frac{1}{2\sqrt{3}}\zeta^{6}\theta^{4}-\frac{1}{\sqrt{3}}\zeta^{6}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{3}}\zeta^{6}\eta^{4} \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{2}_2} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{\hat{3}}_7}Y^{(5/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{2}_2}$\\$ =
\begin{pmatrix}
\frac{1}{\sqrt{2}}\zeta^{2}\eta\theta^{7}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{3}\theta^{5}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{5}\theta^{3}+\frac{1}{\sqrt{2}}\zeta^{2}\eta^{7}\theta-\frac{1}{\sqrt{2}}\zeta^{6}\theta^{4}+\sqrt{2}\zeta^{6}\eta^{2}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{6}\eta^{4} \\
-\frac{3}{4\sqrt{6}}\zeta^{2}\theta^{8}-\frac{\sqrt{6}}{2}\zeta^{2}\eta^{2}\theta^{6}+\frac{5\sqrt{6}}{4}\zeta^{2}\eta^{4}\theta^{4}-\frac{\sqrt{6}}{2}\zeta^{2}\eta^{6}\theta^{2}-\frac{3}{4\sqrt{6}}\zeta^{2}\eta^{8} \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{3}_{2a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(5/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{3}_2}$\\$ =
\begin{pmatrix}
-\zeta^{2}\eta\theta^{7}-7\zeta^{2}\eta^{3}\theta^{5}-7\zeta^{2}\eta^{5}\theta^{3}-\zeta^{2}\eta^{7}\theta \\
-\frac{3}{8\sqrt{2}}\eta\theta^{9}-\frac{1}{2\sqrt{2}}\eta^{3}\theta^{7}+\frac{7\sqrt{2}}{8}\eta^{5}\theta^{5}-\frac{1}{2\sqrt{2}}\eta^{7}\theta^{3}-\frac{3}{8\sqrt{2}}\eta^{9}\theta-\sqrt{2}\zeta^{8}\eta\theta \\
\frac{1}{16\sqrt{2}}\theta^{10}+\frac{13}{16\sqrt{2}}\eta^{2}\theta^{8}-\frac{7}{8\sqrt{2}}\eta^{4}\theta^{6}-\frac{7}{8\sqrt{2}}\eta^{6}\theta^{4}+\frac{13}{16\sqrt{2}}\eta^{8}\theta^{2}+\frac{1}{16\sqrt{2}}\eta^{10}-\frac{1}{\sqrt{2}}\zeta^{8}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{8}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}_{2b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}'_{3a}}
\end{pmatrix}_{\bm{3}_2}$\\$ =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\zeta^{6}\theta^{4}+\frac{3\sqrt{2}}{2}\zeta^{6}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{6}\eta^{4} \\
\frac{1}{16}\eta\theta^{9}-\frac{1}{4}\eta^{3}\theta^{7}+\frac{3}{8}\eta^{5}\theta^{5}-\frac{1}{4}\eta^{7}\theta^{3}+\frac{1}{16}\eta^{9}\theta+\frac{1}{8}\zeta^{4}\theta^{6}+\frac{15}{8}\zeta^{4}\eta^{2}\theta^{4}+\frac{15}{8}\zeta^{4}\eta^{4}\theta^{2}+\frac{1}{8}\zeta^{4}\eta^{6} \\
\frac{1}{32}\theta^{10}-\frac{3}{32}\eta^{2}\theta^{8}+\frac{1}{16}\eta^{4}\theta^{6}+\frac{1}{16}\eta^{6}\theta^{4}-\frac{3}{32}\eta^{8}\theta^{2}+\frac{1}{32}\eta^{10}+\frac{3}{4}\zeta^{4}\eta\theta^{5}+\frac{5}{2}\zeta^{4}\eta^{3}\theta^{3}+\frac{3}{4}\zeta^{4}\eta^{5}\theta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{3}_{6a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{\hat{3}}_7}Y^{(5/2)}_{\bm{\hat{3}}_7}
\end{pmatrix}_{\bm{3}_6} =
\begin{pmatrix}
\frac{1}{4}\zeta^{2}\theta^{8}-\zeta^{2}\eta^{2}\theta^{6}+\frac{3}{2}\zeta^{2}\eta^{4}\theta^{4}-\zeta^{2}\eta^{6}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{8} \\
\sqrt{2}\zeta^{4}\eta\theta^{5}-2\sqrt{2}\zeta^{4}\eta^{3}\theta^{3}+\sqrt{2}\zeta^{4}\eta^{5}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{4}\theta^{6}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2}\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{4}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{4}\eta^{6} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}_{6b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{6}_1}
\end{pmatrix}_{\bm{3}_6}$\\$ =
\begin{pmatrix}
\sqrt{2}\zeta^{6}\eta\theta^{3}+\sqrt{2}\zeta^{6}\eta^{3}\theta \\
\frac{1}{32}\theta^{10}-\frac{3}{32}\eta^{2}\theta^{8}+\frac{1}{16}\eta^{4}\theta^{6}+\frac{1}{16}\eta^{6}\theta^{4}-\frac{3}{32}\eta^{8}\theta^{2}+\frac{1}{32}\eta^{10}-\frac{3}{4}\zeta^{4}\eta\theta^{5}-\frac{5}{2}\zeta^{4}\eta^{3}\theta^{3}-\frac{3}{4}\zeta^{4}\eta^{5}\theta \\
\frac{1}{16}\eta\theta^{9}-\frac{1}{4}\eta^{3}\theta^{7}+\frac{3}{8}\eta^{5}\theta^{5}-\frac{1}{4}\eta^{7}\theta^{3}+\frac{1}{16}\eta^{9}\theta-\frac{1}{8}\zeta^{4}\theta^{6}-\frac{15}{8}\zeta^{4}\eta^{2}\theta^{4}-\frac{15}{8}\zeta^{4}\eta^{4}\theta^{2}-\frac{1}{8}\zeta^{4}\eta^{6} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}_{6c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3b}}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{3}_6} =
\begin{pmatrix}
\zeta^{10} \\
-\frac{1}{16\sqrt{2}}\theta^{10}-\frac{45\sqrt{2}}{32}\eta^{2}\theta^{8}-\frac{105\sqrt{2}}{16}\eta^{4}\theta^{6}-\frac{105\sqrt{2}}{16}\eta^{6}\theta^{4}-\frac{45\sqrt{2}}{32}\eta^{8}\theta^{2}-\frac{1}{16\sqrt{2}}\eta^{10} \\
-\frac{5}{8\sqrt{2}}\eta\theta^{9}-\frac{15\sqrt{2}}{4}\eta^{3}\theta^{7}-\frac{63\sqrt{2}}{8}\eta^{5}\theta^{5}-\frac{15\sqrt{2}}{4}\eta^{7}\theta^{3}-\frac{5}{8\sqrt{2}}\eta^{9}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}_{6d}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{3}_6}$\\$ =
\begin{pmatrix}
-\frac{1}{8\sqrt{2}}\zeta^{2}\theta^{8}-\frac{7\sqrt{2}}{4}\zeta^{2}\eta^{2}\theta^{6}-\frac{35\sqrt{2}}{8}\zeta^{2}\eta^{4}\theta^{4}-\frac{7\sqrt{2}}{4}\zeta^{2}\eta^{6}\theta^{2}-\frac{1}{8\sqrt{2}}\zeta^{2}\eta^{8} \\
\frac{1}{32}\theta^{10}+\frac{13}{32}\eta^{2}\theta^{8}-\frac{7}{16}\eta^{4}\theta^{6}-\frac{7}{16}\eta^{6}\theta^{4}+\frac{13}{32}\eta^{8}\theta^{2}+\frac{1}{32}\eta^{10}+\frac{1}{2}\zeta^{8}\theta^{2}+\frac{1}{2}\zeta^{8}\eta^{2} \\
-\frac{3}{16}\eta\theta^{9}-\frac{1}{4}\eta^{3}\theta^{7}+\frac{7}{8}\eta^{5}\theta^{5}-\frac{1}{4}\eta^{7}\theta^{3}-\frac{3}{16}\eta^{9}\theta+\zeta^{8}\eta\theta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{3}'_0} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{3}'_0}$\\$ =
\begin{pmatrix}
-\frac{1}{16\sqrt{2}}\theta^{10}-\frac{3}{16\sqrt{2}}\eta^{2}\theta^{8}+\frac{7}{8\sqrt{2}}\eta^{4}\theta^{6}-\frac{7}{8\sqrt{2}}\eta^{6}\theta^{4}+\frac{3}{16\sqrt{2}}\eta^{8}\theta^{2}+\frac{1}{16\sqrt{2}}\eta^{10} \\
\frac{1}{8\sqrt{2}}\zeta^{3}\theta^{7}+\frac{21\sqrt{2}}{16}\zeta^{3}\eta^{2}\theta^{5}+\frac{35\sqrt{2}}{16}\zeta^{3}\eta^{4}\theta^{3}+\frac{7}{8\sqrt{2}}\zeta^{3}\eta^{6}\theta-\frac{3\sqrt{2}}{4}\zeta^{7}\eta\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{7}\eta^{3} \\
-\frac{7}{8\sqrt{2}}\zeta^{3}\eta\theta^{6}-\frac{35\sqrt{2}}{16}\zeta^{3}\eta^{3}\theta^{4}-\frac{21\sqrt{2}}{16}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{8\sqrt{2}}\zeta^{3}\eta^{7}+\frac{1}{2\sqrt{2}}\zeta^{7}\theta^{3}+\frac{3\sqrt{2}}{4}\zeta^{7}\eta^{2}\theta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{3}'_{4a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{3}'_4} =
\begin{pmatrix}
\frac{1}{4}\zeta^{4}\theta^{6}-\frac{3}{4}\zeta^{4}\eta^{2}\theta^{4}+\frac{3}{4}\zeta^{4}\eta^{4}\theta^{2}-\frac{1}{4}\zeta^{4}\eta^{6} \\
\frac{1}{4}\zeta^{3}\eta\theta^{6}-\frac{3}{4}\zeta^{3}\eta^{3}\theta^{4}+\frac{3}{4}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{4}\zeta^{3}\eta^{7} \\
\frac{1}{4}\zeta^{3}\theta^{7}-\frac{3}{4}\zeta^{3}\eta^{2}\theta^{5}+\frac{3}{4}\zeta^{3}\eta^{4}\theta^{3}-\frac{1}{4}\zeta^{3}\eta^{6}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}'_{4b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{3}'_4}$\\$ =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\eta\theta^{9}-\frac{1}{2\sqrt{2}}\eta^{3}\theta^{7}+\frac{1}{2\sqrt{2}}\eta^{7}\theta^{3}-\frac{1}{4\sqrt{2}}\eta^{9}\theta \\
\frac{7}{8\sqrt{2}}\zeta^{3}\eta\theta^{6}+\frac{35\sqrt{2}}{16}\zeta^{3}\eta^{3}\theta^{4}+\frac{21\sqrt{2}}{16}\zeta^{3}\eta^{5}\theta^{2}+\frac{1}{8\sqrt{2}}\zeta^{3}\eta^{7}+\frac{1}{2\sqrt{2}}\zeta^{7}\theta^{3}+\frac{3\sqrt{2}}{4}\zeta^{7}\eta^{2}\theta \\
-\frac{1}{8\sqrt{2}}\zeta^{3}\theta^{7}-\frac{21\sqrt{2}}{16}\zeta^{3}\eta^{2}\theta^{5}-\frac{35\sqrt{2}}{16}\zeta^{3}\eta^{4}\theta^{3}-\frac{7}{8\sqrt{2}}\zeta^{3}\eta^{6}\theta-\frac{3\sqrt{2}}{4}\zeta^{7}\eta\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{7}\eta^{3} \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{\hat{3}}_{0a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{\hat{3}}_0}$\\$ =
\begin{pmatrix}
-\zeta^{4}\eta\theta^{5}+\zeta^{4}\eta^{5}\theta \\
-\frac{1}{16}\zeta\theta^{9}+\frac{1}{4}\zeta\eta^{2}\theta^{7}-\frac{3}{8}\zeta\eta^{4}\theta^{5}+\frac{1}{4}\zeta\eta^{6}\theta^{3}-\frac{1}{16}\zeta\eta^{8}\theta+\frac{3}{4}\zeta^{5}\eta\theta^{4}-\frac{1}{2}\zeta^{5}\eta^{3}\theta^{2}-\frac{1}{4}\zeta^{5}\eta^{5} \\
\frac{1}{16}\zeta\eta\theta^{8}-\frac{1}{4}\zeta\eta^{3}\theta^{6}+\frac{3}{8}\zeta\eta^{5}\theta^{4}-\frac{1}{4}\zeta\eta^{7}\theta^{2}+\frac{1}{16}\zeta\eta^{9}+\frac{1}{4}\zeta^{5}\theta^{5}+\frac{1}{2}\zeta^{5}\eta^{2}\theta^{3}-\frac{3}{4}\zeta^{5}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{\hat{3}}_{0b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{6}_1}
\end{pmatrix}_{\bm{\hat{3}}_0}$\\$ =
\begin{pmatrix}
\frac{1}{16\sqrt{2}}\theta^{10}-\frac{5}{16\sqrt{2}}\eta^{2}\theta^{8}+\frac{5}{8\sqrt{2}}\eta^{4}\theta^{6}-\frac{5}{8\sqrt{2}}\eta^{6}\theta^{4}+\frac{5}{16\sqrt{2}}\eta^{8}\theta^{2}-\frac{1}{16\sqrt{2}}\eta^{10} \\
\frac{5\sqrt{2}}{4}\zeta^{5}\eta\theta^{4}+\frac{5\sqrt{2}}{2}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{5} \\
-\frac{1}{2\sqrt{2}}\zeta^{5}\theta^{5}-\frac{5\sqrt{2}}{2}\zeta^{5}\eta^{2}\theta^{3}-\frac{5\sqrt{2}}{4}\zeta^{5}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{\hat{3}}_{0c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3b}}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{\hat{3}}_0}$\\$ =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{8}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{8}\eta^{2} \\
\frac{1}{8\sqrt{2}}\zeta\theta^{9}+\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{7}+\frac{7\sqrt{2}}{8}\zeta\eta^{4}\theta^{5}-\frac{7\sqrt{2}}{4}\zeta\eta^{6}\theta^{3}-\frac{7}{8\sqrt{2}}\zeta\eta^{8}\theta \\
\frac{7}{8\sqrt{2}}\zeta\eta\theta^{8}+\frac{7\sqrt{2}}{4}\zeta\eta^{3}\theta^{6}-\frac{7\sqrt{2}}{8}\zeta\eta^{5}\theta^{4}-\frac{5\sqrt{2}}{4}\zeta\eta^{7}\theta^{2}-\frac{1}{8\sqrt{2}}\zeta\eta^{9} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{\hat{3}}_{0d}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{\hat{3}}_0}$\\$ =
\begin{pmatrix}
\frac{1}{16\sqrt{2}}\theta^{10}+\frac{27\sqrt{2}}{32}\eta^{2}\theta^{8}+\frac{21\sqrt{2}}{16}\eta^{4}\theta^{6}-\frac{21\sqrt{2}}{16}\eta^{6}\theta^{4}-\frac{27\sqrt{2}}{32}\eta^{8}\theta^{2}-\frac{1}{16\sqrt{2}}\eta^{10}+\frac{1}{\sqrt{2}}\zeta^{4}\eta\theta^{5}-\frac{1}{\sqrt{2}}\zeta^{4}\eta^{5}\theta \\
-\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{7}-\frac{15\sqrt{2}}{4}\zeta\eta^{4}\theta^{5}-\frac{11\sqrt{2}}{4}\zeta\eta^{6}\theta^{3}-\frac{1}{2\sqrt{2}}\zeta\eta^{8}\theta-\frac{3}{4\sqrt{2}}\zeta^{5}\eta\theta^{4}+\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{4\sqrt{2}}\zeta^{5}\eta^{5}-\frac{1}{\sqrt{2}}\zeta^{9}\theta \\
\frac{1}{2\sqrt{2}}\zeta\eta\theta^{8}+\frac{11\sqrt{2}}{4}\zeta\eta^{3}\theta^{6}+\frac{15\sqrt{2}}{4}\zeta\eta^{5}\theta^{4}+\frac{5\sqrt{2}}{4}\zeta\eta^{7}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{5}\theta^{5}-\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{2}\theta^{3}+\frac{3}{4\sqrt{2}}\zeta^{5}\eta^{4}\theta+\frac{1}{\sqrt{2}}\zeta^{9}\eta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{\hat{3}}_{4a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{\hat{3}}_4}$\\$ =
\begin{pmatrix}
-\frac{1}{4}\zeta^{4}\theta^{6}-\frac{5}{4}\zeta^{4}\eta^{2}\theta^{4}+\frac{5}{4}\zeta^{4}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{4}\eta^{6} \\
\frac{1}{16}\zeta\eta\theta^{8}-\frac{1}{4}\zeta\eta^{3}\theta^{6}+\frac{3}{8}\zeta\eta^{5}\theta^{4}-\frac{1}{4}\zeta\eta^{7}\theta^{2}+\frac{1}{16}\zeta\eta^{9}-\frac{1}{4}\zeta^{5}\theta^{5}-\frac{1}{2}\zeta^{5}\eta^{2}\theta^{3}+\frac{3}{4}\zeta^{5}\eta^{4}\theta \\
-\frac{1}{16}\zeta\theta^{9}+\frac{1}{4}\zeta\eta^{2}\theta^{7}-\frac{3}{8}\zeta\eta^{4}\theta^{5}+\frac{1}{4}\zeta\eta^{6}\theta^{3}-\frac{1}{16}\zeta\eta^{8}\theta-\frac{3}{4}\zeta^{5}\eta\theta^{4}+\frac{1}{2}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{4}\zeta^{5}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{\hat{3}}_{4b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{\hat{3}}_4}$\\$ =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\eta\theta^{9}+\frac{3\sqrt{2}}{2}\eta^{3}\theta^{7}-\frac{3\sqrt{2}}{2}\eta^{7}\theta^{3}-\frac{1}{2\sqrt{2}}\eta^{9}\theta+\frac{1}{4\sqrt{2}}\zeta^{4}\theta^{6}+\frac{5}{4\sqrt{2}}\zeta^{4}\eta^{2}\theta^{4}-\frac{5}{4\sqrt{2}}\zeta^{4}\eta^{4}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{4}\eta^{6} \\
\frac{1}{2\sqrt{2}}\zeta\eta\theta^{8}+\frac{11\sqrt{2}}{4}\zeta\eta^{3}\theta^{6}+\frac{15\sqrt{2}}{4}\zeta\eta^{5}\theta^{4}+\frac{5\sqrt{2}}{4}\zeta\eta^{7}\theta^{2}+\frac{1}{4\sqrt{2}}\zeta^{5}\theta^{5}+\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{2}\theta^{3}-\frac{3}{4\sqrt{2}}\zeta^{5}\eta^{4}\theta-\frac{1}{\sqrt{2}}\zeta^{9}\eta \\
-\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{7}-\frac{15\sqrt{2}}{4}\zeta\eta^{4}\theta^{5}-\frac{11\sqrt{2}}{4}\zeta\eta^{6}\theta^{3}-\frac{1}{2\sqrt{2}}\zeta\eta^{8}\theta+\frac{3}{4\sqrt{2}}\zeta^{5}\eta\theta^{4}-\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{3}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{5}\eta^{5}+\frac{1}{\sqrt{2}}\zeta^{9}\theta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{6}_{2a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{6}_2}$\\$ =
\begin{pmatrix}
-\zeta^{2}\eta\theta^{7}-\zeta^{2}\eta^{3}\theta^{5}+\zeta^{2}\eta^{5}\theta^{3}+\zeta^{2}\eta^{7}\theta \\
\frac{1}{8\sqrt{2}}\zeta\theta^{9}+\frac{1}{\sqrt{2}}\zeta\eta^{2}\theta^{7}-\frac{7\sqrt{2}}{8}\zeta\eta^{4}\theta^{5}+\frac{5}{8\sqrt{2}}\zeta\eta^{8}\theta+\frac{1}{2\sqrt{2}}\zeta^{5}\eta\theta^{4}-\frac{1}{\sqrt{2}}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{5} \\
-\frac{3}{4\sqrt{2}}\zeta^{3}\eta\theta^{6}+\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{3}\theta^{4}-\frac{1}{4\sqrt{2}}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{3}\eta^{7}-\frac{1}{\sqrt{2}}\zeta^{7}\theta^{3}+\frac{1}{\sqrt{2}}\zeta^{7}\eta^{2}\theta \\
2\zeta^{2}\eta^{2}\theta^{6}-2\zeta^{2}\eta^{6}\theta^{2} \\
-\frac{5}{8\sqrt{2}}\zeta\eta\theta^{8}+\frac{7\sqrt{2}}{8}\zeta\eta^{5}\theta^{4}-\frac{1}{\sqrt{2}}\zeta\eta^{7}\theta^{2}-\frac{1}{8\sqrt{2}}\zeta\eta^{9}-\frac{1}{2\sqrt{2}}\zeta^{5}\theta^{5}+\frac{1}{\sqrt{2}}\zeta^{5}\eta^{2}\theta^{3}-\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{4}\theta \\
\frac{1}{4\sqrt{2}}\zeta^{3}\theta^{7}+\frac{1}{4\sqrt{2}}\zeta^{3}\eta^{2}\theta^{5}-\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{4}\theta^{3}+\frac{3}{4\sqrt{2}}\zeta^{3}\eta^{6}\theta-\frac{1}{\sqrt{2}}\zeta^{7}\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{7}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{6}_{2b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}_5}Y^{(5/2)}_{\bm{\hat{3}}_7}
\end{pmatrix}_{\bm{6}_2} =
\begin{pmatrix}
-\frac{1}{2}\zeta^{2}\eta\theta^{7}+\frac{3}{2}\zeta^{2}\eta^{3}\theta^{5}-\frac{3}{2}\zeta^{2}\eta^{5}\theta^{3}+\frac{1}{2}\zeta^{2}\eta^{7}\theta \\
\frac{1}{\sqrt{2}}\zeta^{5}\eta\theta^{4}-\sqrt{2}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{5}\eta^{5} \\
-\frac{3\sqrt{2}}{4}\zeta^{3}\eta\theta^{6}+\frac{5\sqrt{2}}{4}\zeta^{3}\eta^{3}\theta^{4}-\frac{1}{2\sqrt{2}}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{3}\eta^{7} \\
-\frac{1}{4}\zeta^{2}\theta^{8}+\frac{1}{2}\zeta^{2}\eta^{2}\theta^{6}-\frac{1}{2}\zeta^{2}\eta^{6}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{8} \\
-\frac{1}{\sqrt{2}}\zeta^{5}\theta^{5}+\sqrt{2}\zeta^{5}\eta^{2}\theta^{3}-\frac{1}{\sqrt{2}}\zeta^{5}\eta^{4}\theta \\
\frac{1}{2\sqrt{2}}\zeta^{3}\theta^{7}+\frac{1}{2\sqrt{2}}\zeta^{3}\eta^{2}\theta^{5}-\frac{5\sqrt{2}}{4}\zeta^{3}\eta^{4}\theta^{3}+\frac{3\sqrt{2}}{4}\zeta^{3}\eta^{6}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{6}_{2c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{6}_2} =
\begin{pmatrix}
\frac{1}{2}\zeta^{6}\theta^{4}-\frac{1}{2}\zeta^{6}\eta^{4} \\
\frac{1}{8\sqrt{2}}\zeta\theta^{9}-\frac{3}{4\sqrt{2}}\zeta\eta^{4}\theta^{5}+\frac{1}{\sqrt{2}}\zeta\eta^{6}\theta^{3}-\frac{3}{8\sqrt{2}}\zeta\eta^{8}\theta \\
\frac{5}{4\sqrt{2}}\zeta^{3}\eta\theta^{6}+\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{3}\theta^{4}-\frac{9\sqrt{2}}{8}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{3}\eta^{7} \\
-\zeta^{6}\eta\theta^{3}+\zeta^{6}\eta^{3}\theta \\
\frac{3}{8\sqrt{2}}\zeta\eta\theta^{8}-\frac{1}{\sqrt{2}}\zeta\eta^{3}\theta^{6}+\frac{3}{4\sqrt{2}}\zeta\eta^{5}\theta^{4}-\frac{1}{8\sqrt{2}}\zeta\eta^{9} \\
\frac{1}{4\sqrt{2}}\zeta^{3}\theta^{7}+\frac{9\sqrt{2}}{8}\zeta^{3}\eta^{2}\theta^{5}-\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{4}\theta^{3}-\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{6}\theta \\
\end{pmatrix}$.
\end{longtable}

==> (inline-1) <==
\begin{longtable}{c}
\caption{Fermion mass matrices in the modular flavor model with $\widetilde{\Delta}(96)$ symmetry.}
\label{tab:matrices} \\\hline
$L^T = \begin{pmatrix}
Y_{\bm{1}_{q_{L1}}}^{(k_{L1})} &
Y_{\bm{1}_{q_{L2}}}^{(k_{L2})} &
Y_{\bm{1}_{q_{L3}}}^{(k_{L3})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{1}_{q_{R2}}}^{(k_{R2})} &
Y_{\bm{1}_{q_{R3}}}^{(k_{R3})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{1}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & Y_{\bm{1}_{q_{12}}}^{(k_{12}),1} & 0 \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{13}}}^{(k_{13})}\begin{pmatrix}
0 & 0 & Y_{\bm{1}_{q_{13}}}^{(k_{13}),1} \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{1}_{q_{21}}}^{(k_{21})}\begin{pmatrix}
0 & 0 & 0 \\
Y_{\bm{1}_{q_{21}}}^{(k_{21}),1} & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{22}}}^{(k_{22})}\begin{pmatrix}
0 & 0 & 0 \\
0 & Y_{\bm{1}_{q_{22}}}^{(k_{22}),1} & 0 \\
0 & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{23}}}^{(k_{23})}\begin{pmatrix}
0 & 0 & 0 \\
0 & 0 & Y_{\bm{1}_{q_{23}}}^{(k_{23}),1} \\
0 & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{1}_{q_{31}}}^{(k_{31})}\begin{pmatrix}
0 & 0 & 0 \\
0 & 0 & 0 \\
Y_{\bm{1}_{q_{31}}}^{(k_{31}),1} & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{32}}}^{(k_{32})}\begin{pmatrix}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & Y_{\bm{1}_{q_{32}}}^{(k_{32}),1} & 0 \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{33}}}^{(k_{33})}\begin{pmatrix}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & Y_{\bm{1}_{q_{33}}}^{(k_{33}),1} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{1}_{q_{L1}}}^{(k_{L1})} &
Y_{\bm{2}_{q_{L2}}}^{(k_{L2})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{1}_{q_{R2}}}^{(k_{R2})} &
Y_{\bm{1}_{q_{R3}}}^{(k_{R3})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{1}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & Y_{\bm{1}_{q_{12}}}^{(k_{12}),1} & 0 \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{13}}}^{(k_{13})}\begin{pmatrix}
0 & 0 & Y_{\bm{1}_{q_{13}}}^{(k_{13}),1} \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{2}_{q_{21}}}^{(k_{21})} (-1)^{int(\frac{q_{21}}{4})} \begin{pmatrix}
0 & 0 & 0 \\
\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{21}}}^{(k_{21}),1} & 0 & 0 \\
\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{21}}}^{(k_{21}),2} & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{2}_{q_{21}}}^{(k_{21})}\begin{pmatrix}
0 & 0 & 0 \\
\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{21}}}^{(k_{21}),2} & 0 & 0 \\
-\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{21}}}^{(k_{21}),1} & 0 & 0 \\
\end{pmatrix}$ \\
$+ \alpha_{\bm{2}_{q_{22}}}^{(k_{22})} (-1)^{int(\frac{q_{22}}{4})} \begin{pmatrix}
0 & 0 & 0 \\
0 & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{22}}}^{(k_{22}),1} & 0 \\
0 & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{22}}}^{(k_{22}),2} & 0 \\
\end{pmatrix}
+ \alpha_{\bm{2}_{q_{22}}}^{(k_{22})}\begin{pmatrix}
0 & 0 & 0 \\
0 & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{22}}}^{(k_{22}),2} & 0 \\
0 & -\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{22}}}^{(k_{22}),1} & 0 \\
\end{pmatrix}$ \\
$+ \alpha_{\bm{2}_{q_{23}}}^{(k_{23})} (-1)^{int(\frac{q_{23}}{4})} \begin{pmatrix}
0 & 0 & 0 \\
0 & 0 & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{23}}}^{(k_{23}),1} \\
0 & 0 & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{23}}}^{(k_{23}),2} \\
\end{pmatrix}
+ \alpha_{\bm{2}_{q_{23}}}^{(k_{23})}\begin{pmatrix}
0 & 0 & 0 \\
0 & 0 & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{23}}}^{(k_{23}),2} \\
0 & 0 & -\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{23}}}^{(k_{23}),1} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{1}_{q_{L1}}}^{(k_{L1})} &
Y_{\bm{2}_{q_{L2}}}^{(k_{L2})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{2}_{q_{R2}}}^{(k_{R2})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{1}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{1}_{q_{22}}}^{(k_{22})}\begin{pmatrix}
0 & 0 & 0 \\
0 & \frac{1}{\sqrt{2}}Y_{\bm{1}_{q_{22}}}^{(k_{22}),1} & 0 \\
0 & 0 & \frac{1}{\sqrt{2}}Y_{\bm{1}_{q_{22}}}^{(k_{22}),1} \\
\end{pmatrix}
+ \alpha_{\bm{1}_{q_{22} + 4}}^{(k_{22})}\begin{pmatrix}
0 & 0 & 0 \\
0 & 0 & \frac{1}{\sqrt{2}}Y_{\bm{1}_{q_{22} + 4}}^{(k_{22}),1} \\
0 & -\frac{1}{\sqrt{2}}Y_{\bm{1}_{q_{22} + 4}}^{(k_{22}),1} & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{2}_{q_{12}}}^{(k_{12})}(-1)^{int(\frac{q_{12}}{4})} \begin{pmatrix}
0 & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{12}}}^{(k_{12}),1} & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{12}}}^{(k_{12}),2} \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{2}_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & \frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{12}}}^{(k_{12}),2} & -\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{12}}}^{(k_{12}),1} \\
0 & 0 & 0 \\
0 & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{2}_{q_{21}}}^{(k_{21})} (-1)^{int(\frac{q_{21}}{4})} \begin{pmatrix}
0 & 0 & 0 \\
\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{21}}}^{(k_{21}),1} & 0 & 0 \\
\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{21}}}^{(k_{21}),2} & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{2}_{q_{21}}}^{(k_{21})}\begin{pmatrix}
0 & 0 & 0 \\
\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{21}}}^{(k_{21}),2} & 0 & 0 \\
-\frac{1}{\sqrt{2}}Y_{\bm{2}_{q_{21}}}^{(k_{21}),1} & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{2}_{q_{22}}}^{(k_{22})}(-1)^{int(\frac{q_{22}}{4})}\begin{pmatrix}
0 & 0 & 0 \\
0 & \frac{1}{2}Y_{\bm{2}_{q_{22}}}^{(k_{22}),1} & -\frac{1}{2}Y_{\bm{2}_{q_{22}}}^{(k_{22}),2} \\
0 & -\frac{1}{2}Y_{\bm{2}_{q_{22}}}^{(k_{22}),2} & -\frac{1}{2}Y_{\bm{2}_{q_{22}}}^{(k_{22}),1} \\
\end{pmatrix}
+ \alpha_{\bm{2}_{q_{22}}}^{(k_{22})}\begin{pmatrix}
0 & 0 & 0 \\
0 & \frac{1}{2}Y_{\bm{2}_{q_{22}}}^{(k_{22}),2} & \frac{1}{2}Y_{\bm{2}_{q_{22}}}^{(k_{22}),1} \\
0 & \frac{1}{2}Y_{\bm{2}_{q_{22}}}^{(k_{22}),1} & -\frac{1}{2}Y_{\bm{2}_{q_{22}}}^{(k_{22}),2} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{3}'_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{1}_{q_{R2}}}^{(k_{R2})} &
Y_{\bm{1}_{q_{R3}}}^{(k_{R3})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{\hat{3}}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
-\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),3} & 0 & 0 \\
-\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),2} & 0 & 0 \\
\end{pmatrix} 
+ \alpha_{\bm{\hat{3}}_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & \frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12}}}^{(k_{12}),1} & 0 \\
0 & -\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12}}}^{(k_{12}),3} & 0 \\
0 & -\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12}}}^{(k_{12}),2} & 0 \\
\end{pmatrix}
+ \alpha_{\bm{\hat{3}}_{q_{13}}}^{(k_{13})}\begin{pmatrix}
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{13}}}^{(k_{13}),1} \\
0 & 0 & -\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{13}}}^{(k_{13}),3} \\
0 & 0 & -\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{13}}}^{(k_{13}),2} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{3}_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{1}_{q_{R2}}}^{(k_{R2})} &
Y_{\bm{1}_{q_{R3}}}^{(k_{R3})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{3}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
\frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),3} & 0 & 0 \\
\frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),2} & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{3}_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & \frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{12}}}^{(k_{12}),1} & 0 \\
0 & \frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{12}}}^{(k_{12}),3} & 0 \\
0 & \frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{12}}}^{(k_{12}),2} & 0 \\
\end{pmatrix}
+ \alpha_{\bm{3}_{q_{13}}}^{(k_{13})}\begin{pmatrix}
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{13}}}^{(k_{13}),1} \\
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{13}}}^{(k_{13}),3} \\
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{13}}}^{(k_{13}),2} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{\hat{3}}_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{1}_{q_{R2}}}^{(k_{R2})} &
Y_{\bm{1}_{q_{R3}}}^{(k_{R3})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{3}'_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
-\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),3} & 0 & 0 \\
-\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),2} & 0 & 0 \\
\end{pmatrix}
+ \alpha_{\bm{3}'_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & \frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{12}}}^{(k_{12}),1} & 0 \\
0 & -\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{12}}}^{(k_{12}),3} & 0 \\
0 & -\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{12}}}^{(k_{12}),2} & 0 \\
\end{pmatrix}
+ \alpha_{\bm{3}'_{q_{13}}}^{(k_{13})}\begin{pmatrix}
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{13}}}^{(k_{13}),1} \\
0 & 0 & -\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{13}}}^{(k_{13}),3} \\
0 & 0 & -\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{13}}}^{(k_{13}),2} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{3}'_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{2}_{q_{R2}}}^{(k_{R2})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{\hat{3}}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
-\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),3} & 0 & 0 \\
-\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),2} & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{\hat{3}}_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & \frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12}}}^{(k_{12}),1} & 0 \\
0 & \frac{1}{2\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12}}}^{(k_{12}),3} & -\frac{1}{2}Y_{\bm{\hat{3}}_{q_{12}}}^{(k_{12}),2} \\
0 & \frac{1}{2\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12}}}^{(k_{12}),2} & -\frac{1}{2}Y_{\bm{\hat{3}}_{q_{12}}}^{(k_{12}),3} \\
\end{pmatrix}
+ \alpha_{\bm{\hat{3}}_{q_{12} + 4}}^{(k_{12})}\begin{pmatrix}
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12} + 4}}^{(k_{12}),1} \\
0 & \frac{1}{2}Y_{\bm{\hat{3}}_{q_{12} + 4}}^{(k_{12}),2} & \frac{1}{2\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12} + 4}}^{(k_{12}),3} \\
0 & \frac{1}{2}Y_{\bm{\hat{3}}_{q_{12} + 4}}^{(k_{12}),3} & \frac{1}{2\sqrt{3}}Y_{\bm{\hat{3}}_{q_{12} + 4}}^{(k_{12}),2} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{3}_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{2}_{q_{R2}}}^{(k_{R2})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{3}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
\frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),3} & 0 & 0 \\
\frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),2} & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{3}_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & \frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{12}}}^{(k_{12}),1} & 0 \\
0 & -\frac{1}{2\sqrt{3}}Y_{\bm{3}_{q_{12}}}^{(k_{12}),3} & \frac{1}{2}Y_{\bm{3}_{q_{12}}}^{(k_{12}),2} \\
0 & -\frac{1}{2\sqrt{3}}Y_{\bm{3}_{q_{12}}}^{(k_{12}),2} & \frac{1}{2}Y_{\bm{3}_{q_{12}}}^{(k_{12}),3} \\
\end{pmatrix}
+ \alpha_{\bm{3}_{q_{12} + 4}}^{(k_{12})}\begin{pmatrix}
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{12} + 4}}^{(k_{12}),1} \\
0 & -\frac{1}{2}Y_{\bm{3}_{q_{12} + 4}}^{(k_{12}),2} & -\frac{1}{2\sqrt{3}}Y_{\bm{3}_{q_{12} + 4}}^{(k_{12}),3} \\
0 & -\frac{1}{2}Y_{\bm{3}_{q_{12} + 4}}^{(k_{12}),3} & -\frac{1}{2\sqrt{3}}Y_{\bm{3}_{q_{12} + 4}}^{(k_{12}),2} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{\hat{3}}_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{1}_{q_{R1}}}^{(k_{R1})} &
Y_{\bm{2}_{q_{R2}}}^{(k_{R2})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{3}'_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
-\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),3} & 0 & 0 \\
-\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),2} & 0 & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{3}'_{q_{12}}}^{(k_{12})}\begin{pmatrix}
0 & \frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{12}}}^{(k_{12}),1} & 0 \\
0 & \frac{1}{2\sqrt{3}}Y_{\bm{3}'_{q_{12}}}^{(k_{12}),3} & -\frac{1}{2}Y_{\bm{3}'_{q_{12}}}^{(k_{12}),2} \\
0 & \frac{1}{2\sqrt{3}}Y_{\bm{3}'_{q_{12}}}^{(k_{12}),2} & -\frac{1}{2}Y_{\bm{3}'_{q_{12}}}^{(k_{12}),3} \\
\end{pmatrix}
+ \alpha_{\bm{3}'_{q_{12} + 4}}^{(k_{12})}\begin{pmatrix}
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{12} + 4}}^{(k_{12}),1} \\
0 & \frac{1}{2}Y_{\bm{3}'_{q_{12} + 4}}^{(k_{12}),2} & \frac{1}{2\sqrt{3}}Y_{\bm{3}'_{q_{12} + 4}}^{(k_{12}),3} \\
0 & \frac{1}{2}Y_{\bm{3}'_{q_{12} + 4}}^{(k_{12}),3} & \frac{1}{2\sqrt{3}}Y_{\bm{3}'_{q_{12} + 4}}^{(k_{12}),2} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{\hat{3}}_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{\hat{3}}_{q_{R1}}}^{(k_{R1})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{3}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),3} \\
0 & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),3} & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),2} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{\hat{3}}_{q_{11} + 6}}^{(k_{11})}\begin{pmatrix}
0 & \frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 6}}^{(k_{11}),3} & -\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 6}}^{(k_{11}),2} \\
-\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 6}}^{(k_{11}),3} & 0 & \frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 6}}^{(k_{11}),1} \\
\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 6}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 6}}^{(k_{11}),1} & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{\hat{3}}_{q_{11} + 2}}^{(k_{11})}\begin{pmatrix}
0 & \frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 2}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 2}}^{(k_{11}),3} \\
\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 2}}^{(k_{11}),2} & \frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 2}}^{(k_{11}),1} & 0 \\
-\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 2}}^{(k_{11}),3} & 0 & -\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11} + 2}}^{(k_{11}),1} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{3}'_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{3}'_{q_{R1}}}^{(k_{R1})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{3}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),3} & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),2} \\
0 & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),3} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{3}'_{q_{11} + 6}}^{(k_{11})}\begin{pmatrix}
0 & \frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 6}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 6}}^{(k_{11}),3} \\
\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 6}}^{(k_{11}),2} & \frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 6}}^{(k_{11}),1} & 0 \\
-\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 6}}^{(k_{11}),3} & 0 & -\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 6}}^{(k_{11}),1} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{3}'_{q_{11} + 2}}^{(k_{11})}\begin{pmatrix}
0 & \frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 2}}^{(k_{11}),3} & -\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 2}}^{(k_{11}),2} \\
-\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 2}}^{(k_{11}),3} & 0 & \frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 2}}^{(k_{11}),1} \\
\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 2}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11} + 2}}^{(k_{11}),1} & 0 \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{3}_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{3}_{q_{R1}}}^{(k_{R1})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{1}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & 0 & \frac{1}{\sqrt{3}}Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} \\
0 & \frac{1}{\sqrt{3}}Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{2}_{q_{11}}}^{(k_{11})} (-1)^{int(\frac{q_{11}}{4})} \begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & \frac{1}{2}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} & -\frac{1}{2\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} \\
0 & -\frac{1}{2\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} & \frac{1}{2}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{2}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} & 0 & 0 \\
0 & -\frac{1}{2}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} & -\frac{1}{2\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} \\
0 & -\frac{1}{2\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} & -\frac{1}{2}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{3}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
0 & \frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),3} & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),2} \\
-\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),3} & 0 & \frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),1} \\
\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11}}}^{(k_{11}),1} & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{3}_{q_{11} + 4}}^{(k_{11})}\begin{pmatrix}
0 & \frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11} + 4}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11} + 4}}^{(k_{11}),3} \\
\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11} + 4}}^{(k_{11}),2} & \frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11} + 4}}^{(k_{11}),1} & 0 \\
-\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11} + 4}}^{(k_{11}),3} & 0 & -\frac{1}{\sqrt{6}}Y_{\bm{3}_{q_{11} + 4}}^{(k_{11}),1} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{3}'_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{3}_{q_{R1}}}^{(k_{R1})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{3}'_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & -\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),3} & -\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),2} \\
0 & -\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{3}'_{q_{11}}}^{(k_{11}),3} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{6}_{q_{11} + 2}}^{(k_{11})} (-1)^{int(\frac{q_{11}+2}{4})} \begin{pmatrix}
0 & \frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),1} & \frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),4} \\
-\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),2} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),6} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),3} \\
-\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),5} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),3} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),6} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{6}_{q_{11} + 2}}^{(k_{11})} (-1)^{int(\frac{q_{11}+2}{4})} \begin{pmatrix}
0 & \frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),4} & \frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),1} \\
\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),5} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),3} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),6} \\
\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),2} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),6} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),3} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{3}_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{\hat{3}}_{q_{R1}}}^{(k_{R1})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{\hat{3}}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & -\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),2} & -\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),3} \\
0 & -\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),3} & -\frac{1}{\sqrt{6}}Y_{\bm{\hat{3}}_{q_{11}}}^{(k_{11}),2} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{6}_{q_{11} + 2}}^{(k_{11})} (-1)^{int(\frac{q_{11}+2}{4})} \begin{pmatrix}
0 & -\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),6} & -\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),3} \\
\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),1} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),5} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),2} \\
-\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),4} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),2} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),5} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{6}_{q_{11} + 2}}^{(k_{11})} (-1)^{int(\frac{q_{11}+2}{4})} \begin{pmatrix}
0 & -\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),3} & -\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),6} \\
\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),4} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),2} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),5} \\
-\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),1} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),5} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11} + 2}}^{(k_{11}),2} \\
\end{pmatrix} $\\
\hline
$L^T = \begin{pmatrix}
Y_{\bm{\hat{3}}_{q_{L1}}}^{(k_{L1})} \\
\end{pmatrix}, \quad
R^T = \begin{pmatrix}
Y_{\bm{3}'_{q_{R1}}}^{(k_{R1})} \\
\end{pmatrix}$ \\ \hline
$M = \alpha_{\bm{1}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & 0 & -\frac{1}{\sqrt{3}}Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} \\
0 & -\frac{1}{\sqrt{3}}Y_{\bm{1}_{q_{11}}}^{(k_{11}),1} & 0 \\
\end{pmatrix} $\\
$+ \alpha_{\bm{2}_{q_{11}}}^{(k_{11})} (-1)^{int(\frac{q_{11}}{4})} \begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} & 0 & 0 \\
0 & -\frac{1}{2}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} & \frac{1}{2\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} \\
0 & \frac{1}{2\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} & -\frac{1}{2}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{2}_{q_{11}}}^{(k_{11})}\begin{pmatrix}
\frac{1}{\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} & 0 & 0 \\
0 & \frac{1}{2}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} & \frac{1}{2\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} \\
0 & \frac{1}{2\sqrt{3}}Y_{\bm{2}_{q_{11}}}^{(k_{11}),2} & \frac{1}{2}Y_{\bm{2}_{q_{11}}}^{(k_{11}),1} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{6}_{q_{11}}}^{(k_{11})} (-1)^{int(\frac{q_{11}}{4})} \begin{pmatrix}
0 & -\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),6} & \frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),3} \\
-\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),5} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),4} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),1} \\
\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),2} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),1} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),4} \\
\end{pmatrix} $\\
$+ \alpha_{\bm{6}_{q_{11}}}^{(k_{11})} (-1)^{int(\frac{q_{11}}{4})} \begin{pmatrix}
0 & -\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),3} & \frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),6} \\
\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),2} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),1} & -\frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),4} \\
-\frac{1}{\sqrt{6}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),5} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),4} & \frac{1}{2\sqrt{3}}Y_{\bm{6}_{q_{11}}}^{(k_{11}),1} \\
\end{pmatrix} $\\
\hline
\end{longtable}
